Teichmuller Space is Not Gromov Hyperbolic

We prove that the Teichmuller Space of Riemann Surfaces of genus g>1, equipped with the Teichmuller metric, is not a Gromov Hyperbolic space.

==> (inline-ps-0) <==
postscript
   #1 #2 moveto currentpoint translate #5 rotate
   #4 setlinewidth #3 0 rlineto stroke 
